Alexander Duality for Parametrized Homology

This paper extends Alexander duality to the setting of parametrized homology. Let X with be a compact subset of R^n x R (n \geq 2) satisfying certain conditions, let Y be its complement, and let p be the projection onto the second factor. Both X and Y are parametrized spaces with respect to the projection. The parametrized homology is a variant of zigzag persistent homology that measures how the homology of the level sets of the space changes as we vary the parameter. We show that if (X, p|_X) has a well-defined parametrized homology, then the pair (Y, p|_Y) has a well-defined reduced parametrized homology. We also establish a relationship between the parametrized homology of (X, p|_X) and the reduced parametrized homology of (Y, p|_Y).

==> 3angle.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-378.0,79.625)}]% layer1
  % path3793
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3799
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3805
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3811
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3825
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3827
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3829
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3831
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3833
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3835
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3837
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3839
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
    (560.0000,-27.6378);

  % path3841
  \path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3851
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
    (600.0000,-27.6378);

  % path3853
  \path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3855
  \path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

\end{scope}

\end{tikzpicture}


==> Example.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4158
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (39.5122,1012.0370) -- (549.5122,1012.0370) -- (549.5122,1012.0370);

% path4964
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,732.0370) .. controls (79.5122,732.0370) and (60.0000,732.0370) ..
  (60.0000,772.0370) .. controls (60.0000,812.0370) and (79.5122,812.0370) ..
  (79.5122,812.0370) -- (79.5122,812.0370);

% path4964-6
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.5122,732.0370) .. controls
  (79.5122,732.0370) and (100.0000,732.0370) .. (100.0000,772.0370) .. controls
  (100.0000,812.0370) and (79.5122,812.0370) .. (79.5122,812.0370) --
  (79.5122,812.0370);

% path4964-5
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,892.0370) .. controls (79.5122,892.0370) and (60.0000,892.0370) ..
  (60.0000,932.0370) .. controls (60.0000,972.0370) and (79.5122,972.0370) ..
  (79.5122,972.0370) -- (79.5122,972.0370);

% path4964-6-3
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.5122,892.0370) .. controls
  (79.5122,892.0370) and (100.0000,892.0370) .. (100.0000,932.0370) .. controls
  (100.0000,972.0370) and (79.5122,972.0370) .. (79.5122,972.0370) --
  (79.5122,972.0370);

% path3907
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,812.0370) .. controls (79.5122,812.0370) and (159.5122,812.0370) ..
  (159.5122,852.0370) .. controls (159.5122,892.0370) and (79.5122,892.0370) ..
  (79.5122,892.0370) -- (79.5122,892.0370) -- (79.5122,892.0370);

% path4964-51
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (224.5122,812.0370) .. controls (224.5122,812.0370) and (200.0000,812.0370) ..
  (200.0000,852.0370) .. controls (200.0000,892.0370) and (224.5122,892.0370) ..
  (224.5122,892.0370) -- (224.5122,892.0370);

% path5080
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (219.5122,812.0370);

% path3972
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,812.0370) .. controls (79.5122,812.0370) and (159.5122,812.0370) ..
  (159.5122,852.0370) .. controls (159.5122,892.0370) and (79.5122,892.0370) ..
  (79.5122,892.0370) -- (79.5122,892.0370) -- (79.5122,892.0370);

% path3972-7
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,812.0370) .. controls (359.5122,812.0370) and (279.5122,812.0370) ..
  (279.5122,852.0370) .. controls (279.5122,892.0370) and (359.5122,892.0370) ..
  (359.5122,892.0370) -- (359.5122,892.0370) -- (359.5122,892.0370);

% path3972-1
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,812.0370) .. controls (359.5122,812.0370) and (439.5122,812.0370) ..
  (439.5122,852.0370) .. controls (439.5122,892.0370) and (359.5122,892.0370) ..
  (359.5122,892.0370) -- (359.5122,892.0370) -- (359.5122,892.0370);

% path4121
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,972.0370) .. controls (359.5122,972.0370) and (509.5122,962.0370) ..
  (509.5122,852.0370) .. controls (509.5122,742.0370) and (359.5122,732.0370) ..
  (359.5122,732.0370) -- (359.5122,732.0370);

% path4964-9
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,732.0370) .. controls (359.5122,732.0370) and (340.0000,732.0370) ..
  (340.0000,772.0370) .. controls (340.0000,812.0370) and (359.5122,812.0370) ..
  (359.5122,812.0370) -- (359.5122,812.0370);

% path4964-7
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,892.0370) .. controls (359.5122,892.0370) and (340.0000,892.0370) ..
  (340.0000,932.0370) .. controls (340.0000,972.0370) and (359.5122,972.0370) ..
  (359.5122,972.0370) -- (359.5122,972.0370);

% path4964-6-2
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (219.5122,812.0370) .. controls
  (219.5122,812.0370) and (240.0000,812.0370) .. (240.0000,852.0370) .. controls
  (240.0000,892.0370) and (219.5122,892.0370) .. (219.5122,892.0370) --
  (219.5122,892.0370);

% path4964-6-5
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (359.5122,732.0370) .. controls
  (359.5122,732.0370) and (380.0000,732.0370) .. (380.0000,772.0370) .. controls
  (380.0000,812.0370) and (359.5122,812.0370) .. (359.5122,812.0370) --
  (359.5122,812.0370);

% path4964-6-50
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (359.5122,892.0370) .. controls
  (359.5122,892.0370) and (380.0000,892.0370) .. (380.0000,932.0370) .. controls
  (380.0000,972.0370) and (359.5122,972.0370) .. (359.5122,972.0370) --
  (359.5122,972.0370);

% path5082
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,732.0370);

% path5092
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,772.0370) .. controls (169.5122,772.0370) and (209.5122,812.0370) ..
  (219.5122,812.0370) .. controls (229.5122,812.0370) and (219.5122,812.0370) ..
  (219.5122,812.0370);

% path5094
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (149.5122,752.0370);

% path5108
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,772.0370) .. controls (169.5122,772.0370) and (139.5122,732.0370) ..
  (79.5122,732.0370);

% path5108-5
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,932.0370) .. controls (169.5122,932.0370) and (139.5122,972.0370) ..
  (79.5122,972.0370);

% path5108-1
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (269.5122,772.0370) .. controls (269.5122,772.0370) and (299.5122,732.0370) ..
  (359.5122,732.0370);

% path5108-3
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (274.5122,932.0370) .. controls (274.5122,932.0370) and (304.5122,972.0370) ..
  (364.5122,972.0370);

% path5092-3
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (269.5122,772.0370) .. controls (269.5122,772.0370) and (229.5122,812.0370) ..
  (219.5122,812.0370) .. controls (209.5122,812.0370) and (219.5122,812.0370) ..
  (219.5122,812.0370);

% path5092-2
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,932.0370) .. controls (169.5122,932.0370) and (209.5122,892.0370) ..
  (219.5122,892.0370) .. controls (229.5122,892.0370) and (219.5122,892.0370) ..
  (219.5122,892.0370);

% path5092-8
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (273.9566,932.0370) .. controls (273.9566,932.0370) and (233.9566,892.0370) ..
  (223.9566,892.0370) .. controls (213.9566,892.0370) and (223.9566,892.0370) ..
  (223.9566,892.0370);

% path5176
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (479.5122,782.0370) .. controls (479.5122,782.0370) and (459.5122,812.0370) ..
  (459.5122,852.0370) .. controls (459.5122,892.0370) and (479.5122,922.0370) ..
  (479.5122,922.0370);

% path5176-4
\path[draw=black,dash pattern=on 0.80pt off 4.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (479.5122,782.0370) .. controls
  (479.5122,782.0370) and (499.5122,812.0370) .. (499.5122,852.0370) .. controls
  (499.5122,892.0370) and (479.5122,922.0370) .. (479.5122,922.0370);

% path5196
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.5122,972.0370) --
  (79.5122,1012.0370);

% path5200
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (159.5122,942.0370) --
  (159.5122,1012.0370);

% path5202
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (279.5122,942.0370) --
  (279.5122,1012.0370) -- (279.5122,1012.0370);

% path5204
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (439.5000,955.3789) --
  (439.5000,1015.3789);

% path5206
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (509.5122,852.0370) --
  (509.5122,1012.0370) -- (509.5122,1012.0370);

% text5404
\path[fill=black] (71.304062,1030.4875) node[below right] (text5404) {{\LARGE $a_1$}};

% text3130
\path[fill=black] (150.67563,1030.4875) node[below right] (text3130) {{\LARGE $a_2$}};

% text3138
\path[fill=black] (270.99936,1030.3961) node[below right] (text3138) {{\LARGE $a_3$}};

% text3146
\path[fill=black] (430.12231,1028.5043) node[below right] (text3146) {{\LARGE $a_4$}};

% text3154
\path[fill=black] (500.86606,1030.3961) node[below right] (text3154) {{\LARGE $a_5$}};


\end{tikzpicture}


==> dd.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path2987
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3761
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3763
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3767
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3771
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3773
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.316,line width=16.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
  -- (220.0000,-27.6378);

% path3775
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3777
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3781
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3793
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3795
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3797
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3799
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3801
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3803
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3805
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3807
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3809
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3811
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3813
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=16.000pt] (390.0000,102.3622) -- (260.0000,-27.6378) --
  (260.0000,-27.6378);

% path3815
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3825
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3827
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3829
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3831
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3833
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3835
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3837
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3839
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=16.000pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
  (560.0000,-27.6378);

% path3841
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3851
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=16.000pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
  (600.0000,-27.6378);

% path3853
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3855
\path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3859
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=16.000pt] (770.0000,102.3622) -- (900.0000,-27.6378)
  -- (900.0000,-27.6378);

% path3867
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3869
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=16.000pt] (1070.0000,102.3622) -- (940.0000,-27.6378)
  -- (940.0000,-27.6378);

% path3871
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3873
\path[shift={(1020.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;


\end{tikzpicture}


==> dd2.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path2987
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3761
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3763
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3767
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3771
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3773
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.316,line width=20.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
  -- (220.0000,-27.6378);

% path3775
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3777
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=0.800pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3781
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3793
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3795
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3797
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3799
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3801
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3803
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3805
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3807
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3809
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3811
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3813
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (390.0000,102.3622) -- (260.0000,-27.6378) --
  (260.0000,-27.6378);

% path3815
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3825
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3827
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3829
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3831
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3833
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3835
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3837
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3839
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
  (560.0000,-27.6378);

% path3841
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3851
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
  (600.0000,-27.6378);

% path3853
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3855
\path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3859
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (770.0000,102.3622) -- (900.0000,-27.6378)
  -- (900.0000,-27.6378);

% path3867
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3869
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (1070.0000,102.3622) -- (940.0000,-27.6378)
  -- (940.0000,-27.6378);

% path3871
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path3873
\path[shift={(1020.0,0)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path4024
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;


\end{tikzpicture}


==> du.tex <==

\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path2987
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3761
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3763
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3767
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3771
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3773
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.316,line width=20.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
  -- (220.0000,-27.6378);

% path3775
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3777
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=0.800pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3781
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3793
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3795
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3797
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3799
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3801
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3803
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3805
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3807
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
  -- (260.0000,-27.6378);

% path3809
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3811
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3813
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (390.0000,102.3622) -- (260.0000,-27.6378) --
  (260.0000,-27.6378);

% path3815
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3825
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3827
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3829
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3831
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3833
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3835
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3837
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3839
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
  (560.0000,-27.6378);

% path3841
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3851
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
  (600.0000,-27.6378);

% path3853
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3855
\path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3859
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=20.000pt] (770.0000,102.3622) -- (900.0000,-27.6378) --
  (900.0000,-27.6378);

% path3867
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3869
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (1070.0000,102.3622) -- (940.0000,-27.6378)
  -- (940.0000,-27.6378);

% path3871
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3873
\path[shift={(1020.0,0)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (100.0000,122.3622) .. controls (100.0000,138.9307) and
  (86.5685,152.3622) .. (70.0000,152.3622) .. controls (53.4315,152.3622) and
  (40.0000,138.9307) .. (40.0000,122.3622) .. controls (40.0000,105.7936) and
  (53.4315,92.3622) .. (70.0000,92.3622) .. controls (86.5685,92.3622) and
  (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path4024
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=0.800pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;


\end{tikzpicture}


==> examplecycle.tex <==

\definecolor{c800000}{RGB}{128,0,0}
\definecolor{cffd5d5}{RGB}{255,213,213}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4158
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (39.5122,1010.2785) -- (549.5122,1010.2785) -- (549.5122,1010.2785);

% path4964
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,730.2785) .. controls (79.5122,730.2785) and (60.0000,730.2785) ..
  (60.0000,770.2785) .. controls (60.0000,810.2785) and (79.5122,810.2785) ..
  (79.5122,810.2785) -- (79.5122,810.2785);

% path4964-6
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.5122,730.2785) .. controls
  (79.5122,730.2785) and (100.0000,730.2785) .. (100.0000,770.2785) .. controls
  (100.0000,810.2785) and (79.5122,810.2785) .. (79.5122,810.2785) --
  (79.5122,810.2785);

% path4964-5
\path[draw=c800000,fill=cffd5d5,line join=miter,line cap=butt,line
  width=0.800pt] (79.5122,890.2785) .. controls (79.5122,890.2785) and
  (60.0000,890.2785) .. (60.0000,930.2785) .. controls (60.0000,970.2785) and
  (79.5122,970.2785) .. (79.5122,970.2785) -- (79.5122,970.2785);

% path4964-6-3
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 3.20pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (79.5122,890.2785) .. controls (79.5122,890.2785) and (100.0000,890.2785) ..
  (100.0000,930.2785) .. controls (100.0000,970.2785) and (79.5122,970.2785) ..
  (79.5122,970.2785) -- (79.5122,970.2785);

% path6751
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 3.20pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (159.5122,850.6037) .. controls (159.5122,850.6037) and (170.0000,850.6037) ..
  (170.0000,895.6037) .. controls (170.0000,940.6037) and (159.5122,940.6037) ..
  (159.5122,940.6037) -- (159.5122,940.6037);

% path6753
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 6.40pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (160.0000,855.6037) .. controls (160.0000,855.6037) and (152.2533,855.6037) ..
  (152.2533,898.1037) .. controls (152.2533,940.6036) and (160.0000,940.6036) ..
  (160.0000,940.6036) -- (160.0000,940.6036);

% path6770
\path[cm={{0.61765,0.0,0.0,0.75,(150.80882,787.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6772
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 6.40pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (160.0000,855.6037) .. controls (160.0000,855.6037) and (152.2533,855.6037) ..
  (152.2533,898.1037) .. controls (152.2533,940.6036) and (160.0000,940.6036) ..
  (160.0000,940.6036) -- (160.0000,940.6036);

% path6774
\path[cm={{0.61765,0.0,0.0,0.75,(107.05882,807.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6776
\path[cm={{0.61765,0.0,0.0,0.75,(127.05882,802.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6778
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 3.20pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (79.5122,890.2785) .. controls (79.5122,890.2785) and (100.0000,890.2785) ..
  (100.0000,930.2785) .. controls (100.0000,970.2785) and (79.5122,970.2785) ..
  (79.5122,970.2785) -- (79.5122,970.2785);

% path6780
\path[cm={{0.61765,0.0,0.0,0.75,(100.80882,787.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6782
\path[cm={{0.61765,0.0,0.0,0.75,(115.80882,787.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6784
\path[cm={{0.54706,0.0,0.0,0.7,(143.57353,786.00367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6786
\path[cm={{0.61765,0.0,0.0,0.75,(117.80882,785.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6788
\path[cm={{0.61765,0.0,0.0,0.75,(110.80882,786.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6790
\path[cm={{0.61765,0.0,0.0,0.75,(110.80882,786.10367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6792
\path[cm={{0.45294,0.0,0.0,0.55,(124.92647,810.70367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6794
\path[cm={{0.45294,0.0,0.0,0.55,(132.92647,808.70367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6796
\path[cm={{0.45294,0.0,0.0,0.55,(151.67647,802.70367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6798
\path[cm={{0.31765,0.0,0.0,0.425,(153.55883,816.95367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6800
\path[cm={{0.24706,0.0,0.0,0.375,(157.32353,819.85367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6802
\path[cm={{0.24706,0.0,0.0,0.375,(161.32353,815.85367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6804
\path[cm={{0.24706,0.0,0.0,0.375,(139.32353,829.85367)}},fill=cffd5d5]
  (25.0000,178.0000) .. controls (25.0000,200.0914) and (5.9721,218.0000) ..
  (-17.5000,218.0000) .. controls (-40.9721,218.0000) and (-60.0000,200.0914) ..
  (-60.0000,178.0000) .. controls (-60.0000,155.9086) and (-40.9721,138.0000) ..
  (-17.5000,138.0000) .. controls (5.9721,138.0000) and (25.0000,155.9086) ..
  (25.0000,178.0000) -- cycle;

% path6806
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 3.20pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (79.5122,890.2785) .. controls (79.5122,890.2785) and (100.0000,890.2785) ..
  (100.0000,930.2785) .. controls (100.0000,970.2785) and (79.5122,970.2785) ..
  (79.5122,970.2785) -- (79.5122,970.2785);

% path6808
\path[draw=c800000,fill=cffd5d5,dash pattern=on 0.80pt off 3.20pt,line
  join=miter,line cap=butt,miter limit=4.00,line width=0.800pt]
  (160.0000,855.6037) .. controls (160.0000,855.6037) and (152.2533,855.6037) ..
  (152.2533,898.1037) .. controls (152.2533,940.6036) and (160.0000,940.6036) ..
  (160.0000,940.6036) -- (160.0000,940.6036);

% path6810
\path[shift={(0,697.60367)},fill=black,fill opacity=0.000] (125.0000,150.5000)
  .. controls (125.0000,160.1650) and (116.0457,168.0000) .. (105.0000,168.0000)
  .. controls (93.9543,168.0000) and (85.0000,160.1650) .. (85.0000,150.5000) ..
  controls (85.0000,140.8350) and (93.9543,133.0000) .. (105.0000,133.0000) ..
  controls (116.0457,133.0000) and (125.0000,140.8350) .. (125.0000,150.5000) --
  cycle;

% path6815
\path[shift={(0,697.60367)},fill=black,fill opacity=0.000] (110.0000,150.5000)
  .. controls (110.0000,157.4036) and (103.2843,163.0000) .. (95.0000,163.0000)
  .. controls (86.7157,163.0000) and (80.0000,157.4036) .. (80.0000,150.5000) ..
  controls (80.0000,143.5964) and (86.7157,138.0000) .. (95.0000,138.0000) ..
  controls (103.2843,138.0000) and (110.0000,143.5964) .. (110.0000,150.5000) --
  cycle;

% path6817
\path[shift={(0,697.60367)},fill=black,fill opacity=0.000] (155.0000,155.5000)
  .. controls (155.0000,162.4036) and (151.6421,168.0000) .. (147.5000,168.0000)
  .. controls (143.3579,168.0000) and (140.0000,162.4036) .. (140.0000,155.5000)
  .. controls (140.0000,148.5964) and (143.3579,143.0000) .. (147.5000,143.0000)
  .. controls (151.6421,143.0000) and (155.0000,148.5964) .. (155.0000,155.5000)
  -- cycle;

% path6819
\path[shift={(0,697.60367)},fill=cffffff] (160.0000,155.5000) .. controls
  (160.0000,162.4036) and (151.0457,168.0000) .. (140.0000,168.0000) .. controls
  (128.9543,168.0000) and (120.0000,162.4036) .. (120.0000,155.5000) .. controls
  (120.0000,148.5964) and (128.9543,143.0000) .. (140.0000,143.0000) .. controls
  (151.0457,143.0000) and (160.0000,148.5964) .. (160.0000,155.5000) -- cycle;

% path6827
\path[shift={(0,697.60367)},fill=cffffff,fill opacity=0.000] (155.0000,163.0000)
  .. controls (155.0000,165.7614) and (152.7614,168.0000) .. (150.0000,168.0000)
  .. controls (147.2386,168.0000) and (145.0000,165.7614) .. (145.0000,163.0000)
  .. controls (145.0000,160.2386) and (147.2386,158.0000) .. (150.0000,158.0000)
  .. controls (152.7614,158.0000) and (155.0000,160.2386) .. (155.0000,163.0000)
  -- cycle;

% flowRoot6842
\draw (40, 930) node(12) {{\Large $c_X$}};

% path4964-51
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (224.5122,810.2785) .. controls (224.5122,810.2785) and (200.0000,810.2785) ..
  (200.0000,850.2785) .. controls (200.0000,890.2785) and (224.5122,890.2785) ..
  (224.5122,890.2785) -- (224.5122,890.2785);

% path5080
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (219.5122,810.2785);

% path3972-7
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,810.2785) .. controls (359.5122,810.2785) and (279.5122,810.2785) ..
  (279.5122,850.2785) .. controls (279.5122,890.2785) and (359.5122,890.2785) ..
  (359.5122,890.2785) -- (359.5122,890.2785) -- (359.5122,890.2785);

% path3972-1
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,810.2785) .. controls (359.5122,810.2785) and (439.5122,810.2785) ..
  (439.5122,850.2785) .. controls (439.5122,890.2785) and (359.5122,890.2785) ..
  (359.5122,890.2785) -- (359.5122,890.2785) -- (359.5122,890.2785);

% path4121
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,970.2785) .. controls (359.5122,970.2785) and (509.5122,960.2785) ..
  (509.5122,850.2785) .. controls (509.5122,740.2785) and (359.5122,730.2785) ..
  (359.5122,730.2785) -- (359.5122,730.2785);

% path4964-9
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,730.2785) .. controls (359.5122,730.2785) and (340.0000,730.2785) ..
  (340.0000,770.2785) .. controls (340.0000,810.2785) and (359.5122,810.2785) ..
  (359.5122,810.2785) -- (359.5122,810.2785);

% path4964-7
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (359.5122,890.2785) .. controls (359.5122,890.2785) and (340.0000,890.2785) ..
  (340.0000,930.2785) .. controls (340.0000,970.2785) and (359.5122,970.2785) ..
  (359.5122,970.2785) -- (359.5122,970.2785);

% path4964-6-2
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (219.5122,810.2785) .. controls
  (219.5122,810.2785) and (240.0000,810.2785) .. (240.0000,850.2785) .. controls
  (240.0000,890.2785) and (219.5122,890.2785) .. (219.5122,890.2785) --
  (219.5122,890.2785);

% path4964-6-5
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (359.5122,730.2785) .. controls
  (359.5122,730.2785) and (380.0000,730.2785) .. (380.0000,770.2785) .. controls
  (380.0000,810.2785) and (359.5122,810.2785) .. (359.5122,810.2785) --
  (359.5122,810.2785);

% path4964-6-50
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (359.5122,890.2785) .. controls
  (359.5122,890.2785) and (380.0000,890.2785) .. (380.0000,930.2785) .. controls
  (380.0000,970.2785) and (359.5122,970.2785) .. (359.5122,970.2785) --
  (359.5122,970.2785);

% path5082
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,730.2785);

% path5092
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,770.2785) .. controls (169.5122,770.2785) and (209.5122,810.2785) ..
  (219.5122,810.2785) .. controls (229.5122,810.2785) and (219.5122,810.2785) ..
  (219.5122,810.2785);

% path5094
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (149.5122,750.2785);

% path5108
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (169.5122,770.2785) .. controls (169.5122,770.2785) and (139.5122,730.2785) ..
  (79.5122,730.2785);

% path5108-5
\path[draw=c800000,fill=cffd5d5,line join=miter,line cap=butt,line
  width=0.800pt] (160.0000,940.6037) .. controls (160.0000,940.6037) and
  (133.1707,970.2785) .. (79.5122,970.2785);

% path5108-1
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (269.5122,770.2785) .. controls (269.5122,770.2785) and (299.5122,730.2785) ..
  (359.5122,730.2785);

% path5108-3
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (274.5122,930.2785) .. controls (274.5122,930.2785) and (304.5122,970.2785) ..
  (364.5122,970.2785);

% path5092-3
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (269.5122,770.2785) .. controls (269.5122,770.2785) and (229.5122,810.2785) ..
  (219.5122,810.2785) .. controls (209.5122,810.2785) and (219.5122,810.2785) ..
  (219.5122,810.2785);

% path5092-2
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (160.0000,940.6037) .. controls (160.0000,940.6037) and (207.6097,890.2785) ..
  (219.5122,890.2785) .. controls (231.4146,890.2785) and (219.5122,890.2785) ..
  (219.5122,890.2785);

% path5092-8
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (273.9566,930.2785) .. controls (273.9566,930.2785) and (233.9566,890.2785) ..
  (223.9566,890.2785) .. controls (213.9566,890.2785) and (223.9566,890.2785) ..
  (223.9566,890.2785);

% path5176
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (479.5122,780.2785) .. controls (479.5122,780.2785) and (459.5122,810.2785) ..
  (459.5122,850.2785) .. controls (459.5122,890.2785) and (479.5122,920.2785) ..
  (479.5122,920.2785);

% path5176-4
\path[draw=black,dash pattern=on 0.80pt off 4.80pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (479.5122,780.2785) .. controls
  (479.5122,780.2785) and (499.5122,810.2785) .. (499.5122,850.2785) .. controls
  (499.5122,890.2785) and (479.5122,920.2785) .. (479.5122,920.2785);

% path5196
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.5122,970.2785) --
  (79.5122,1010.2785);

% path5200
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (159.5122,940.2785) --
  (159.5122,1010.2785);

% path5202
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (279.5122,940.2785) --
  (279.5122,1010.2785) -- (279.5122,1010.2785);

% path5204
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (449.5122,940.2785) --
  (449.5122,1010.2785);

% path5206
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (509.5122,850.2785) --
  (509.5122,1010.2785) -- (509.5122,1010.2785);

% text5404
\path[fill=black] (70,1032.3622) node[above right] (text5404) {{\LARGE $a_1$}};

% path6755
\path[draw=c800000,line join=miter,line cap=butt,line width=0.800pt]
  (80.0000,810.6037) .. controls (80.0000,810.6037) and (159.5152,810.6037) ..
  (159.5152,850.6037)(160.0000,850.9288) .. controls (160.0000,865.3615) and
  (149.1631,874.2615) .. (135.9294,880.1581) .. controls (112.4862,890.6037) and
  (80.0000,890.6037) .. (80.0000,890.6037) -- (80.0000,890.6037) --
  (80.0000,890.6037);

% path6763
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (80.0000,810.6037) .. controls (80.0000,810.6037) and (160.0000,810.6037) ..
  (160.0000,850.6037);

% text3913
\path[fill=black] (152.2867,1031.2875) node[above right] (text3913) {{\LARGE $a_2$}};

% text3921
\path[fill=black] (272.28668,1031.2875) node[above right] (text3921) {{\LARGE$a_3$}};

% text3937
\path[fill=black] (442.08356,1031.2266) node[above right] (text3937) {{\LARGE$a_4$}};

% text3945
\path[fill=black] (502.08356,1031.2266) node[above right] (text3945) {{\LARGE$a_5$}};


\end{tikzpicture}


==> minusminus2.tex <==

\definecolor{c090000}{RGB}{9,0,0}
\definecolor{cff8080}{RGB}{255,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4441
\path[cm={{-1.0,0.0,0.0,-1.0,(-51.15,-104.83783)}},draw=c090000,fill=cff8080,line
  cap=rect,miter limit=4.00,line width=4.560pt]
  (-130.0000,-93.3500)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path4443
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=4.560pt] (88.8500,8.5122) -- (58.8500,38.5122);


\end{tikzpicture}


==> minusplus2.tex <==

\definecolor{c090000}{RGB}{9,0,0}
\definecolor{cff8080}{RGB}{255,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4441
\path[cm={{-1.0,0.0,0.0,1.0,(-51.15,101.86218)}},draw=c090000,fill=cff8080,line
  cap=rect,miter limit=4.00,line width=4.560pt]
  (-130.0000,-93.3500)arc(0.000:180.000:30.000)arc(-180.000:0.000:30.000) --
  cycle;

% path4443
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=4.560pt] (88.8500,-11.4878) -- (58.8500,-41.4878);


\end{tikzpicture}


==> nn.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(-38.0,79.625)}]% layer1
  % path2987
  \path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
    opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3761
  \path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3763
  \path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
    opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3767
  \path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3771
  \path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
    opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3773
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.316,line width=20.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
    -- (220.0000,-27.6378);

  % path3775
  \path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3777
  \path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
    opacity=0.000,line width=0.800pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3781
  \path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3793
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3795
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
    -- (260.0000,-27.6378);

  % path3797
  \path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3799
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3801
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
    -- (260.0000,-27.6378);

  % path3803
  \path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3805
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3807
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (390.0000,102.3622) -- (260.0000,-27.6378)
    -- (260.0000,-27.6378);

  % path3809
  \path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3811
  \path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3813
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (390.0000,102.3622) -- (260.0000,-27.6378) --
    (260.0000,-27.6378);

  % path3815
  \path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3825
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3827
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3829
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3831
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3833
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
    controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
    controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
    controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
    controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
    cycle;

  % path3835
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
    opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
    -- (560.0000,-27.6378);

  % path3837
  \path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3839
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
    (560.0000,-27.6378);

  % path3841
  \path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3851
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
    (600.0000,-27.6378);

  % path3853
  \path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3855
  \path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path3859
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (770.0000,102.3622) -- (900.0000,-27.6378) --
    (900.0000,-27.6378);

  % path3867
  \path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3869
  \path[draw=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=22.400pt] (1070.0000,102.3622) -- (940.0000,-27.6378) --
    (940.0000,-27.6378);

  % path3871
  \path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
    (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
    (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
    (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
    (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
    (100.0000,122.3622) -- cycle;

  % path3873
  \path[shift={(1020.0,0)},draw=black,fill=black,line cap=rect,miter
    limit=4.00,line width=0.800pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

  % path4024
  \path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
    cap=rect,miter limit=4.00,line width=0.800pt] (100.0000,122.3622) .. controls
    (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
    (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
    (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
    (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

\end{scope}

\end{tikzpicture}


==> perishkill12.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4158

\draw (32.7478, 735.0584) node(01){$\vee$};
\draw (363.2356, 735.0584) node(02){$\backslash\! \backslash$};
\draw (32.7478, 960) node(01){$/\!/$};
\draw (363.2356, 960) node(02){$\wedge$};

\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (39.7478,858.0584) -- (314.3559,858.0584) -- (314.3559,858.0584);

% path4964
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (280.2356,737.3519) .. controls (280.2356,737.3519) and (259.7356,737.3519) ..
  (259.7356,777.6967) .. controls (259.7356,818.0415) and (280.2356,818.0415) ..
  (280.2356,818.0415) -- (280.2356,818.0415);

% path4964-6
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (280.2356,737.3519) .. controls (280.2356,737.3519) and
  (299.7356,737.3519) .. (299.7356,777.6967) .. controls (299.7356,818.0415) and
  (280.2356,818.0415) .. (280.2356,818.0415) -- (280.2356,818.0415);

% path4964-5
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.7478,737.0239) .. controls (79.7478,737.0239) and (59.7356,737.0239) ..
  (59.7356,777.3687) .. controls (59.7356,817.7135) and (79.7478,817.7135) ..
  (79.7478,817.7135) -- (79.7478,817.7135);

% path4964-6-3
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.7478,737.0239) .. controls
  (79.7478,737.0239) and (94.7356,737.0239) .. (94.7356,777.3687) .. controls
  (94.7356,817.7135) and (79.7478,817.7135) .. (79.7478,817.7135) --
  (79.7478,817.7135);

% text5404-7
\path[xscale=0.996,yscale=1.004,fill=black] (275.12872,866.51935) node[below
  right] (text5404-7) {$q$};

% path7162
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (39.7478,858.0584) -- (314.3559,858.0584) -- (314.3559,858.0584);

% path7174
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (370.2356,858.3863) -- (644.8438,858.3863) -- (644.8438,858.3863);

% text7176
\path[xscale=0.996,yscale=1.004,fill=black] (607.0379,866.84595) node[below
  right] (text7176) {$q$};

% path3116
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (80.0625,901.6472) -- (277.0625,901.6472);

% path3894
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (607.0625,901.0534) -- (411.5506,901.0534);

% path5061
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (35.0648,1085.0892) -- (309.6730,1085.0892) -- (309.6730,1085.0892);

% text5063
\path[xscale=-0.996,yscale=1.004,fill=black] (-85.90078,1090.1046) node[below
  right] (text5063) {$p$};

% path5067
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (83.5426,1125.2722) -- (278.4206,1125.2722);

% path6031
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (369.7356,1082.6049) -- (644.3438,1082.6049) -- (644.3438,1082.6049);

% text6033
\path[xscale=0.996,yscale=1.004,fill=black] (606.53577,1090.1046) node[below
  right] (text6033) {$q$};

% path6037
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=2.400pt] (607.0625,1125.2721) -- (413.5603,1125.2721);

% path6298
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (274.7173,961.5706) .. controls (274.7173,961.5706) and (294.7295,961.5706) ..
  (294.7295,1001.9154) .. controls (294.7295,1042.2602) and (274.7173,1042.2602)
  .. (274.7173,1042.2602) -- (274.7173,1042.2602);

% path6300
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (274.7173,961.5706) .. controls (274.7173,961.5706) and
  (259.7295,961.5706) .. (259.7295,1001.9154) .. controls (259.7295,1042.2602)
  and (274.7173,1042.2602) .. (274.7173,1042.2602) -- (274.7173,1042.2602);

% path9915
\path[shift={(44.5625,731.1472)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=0.800pt] (39.0000,170.5000) .. controls
  (39.0000,172.4330) and (37.4330,174.0000) .. (35.5000,174.0000) .. controls
  (33.5670,174.0000) and (32.0000,172.4330) .. (32.0000,170.5000) .. controls
  (32.0000,168.5670) and (33.5670,167.0000) .. (35.5000,167.0000) .. controls
  (37.4330,167.0000) and (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path9917
\path[shift={(244.5625,731.1472)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=0.800pt] (39.0000,170.5000) .. controls
  (39.0000,172.4330) and (37.4330,174.0000) .. (35.5000,174.0000) .. controls
  (33.5670,174.0000) and (32.0000,172.4330) .. (32.0000,170.5000) .. controls
  (32.0000,168.5670) and (33.5670,167.0000) .. (35.5000,167.0000) .. controls
  (37.4330,167.0000) and (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path9921
\path[shift={(374.5625,730.1472)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=0.800pt] (39.0000,170.5000) .. controls
  (39.0000,172.4330) and (37.4330,174.0000) .. (35.5000,174.0000) .. controls
  (33.5670,174.0000) and (32.0000,172.4330) .. (32.0000,170.5000) .. controls
  (32.0000,168.5670) and (33.5670,167.0000) .. (35.5000,167.0000) .. controls
  (37.4330,167.0000) and (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10109
\path[shift={(374.5625,730.1472)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=0.800pt] (39.0000,170.5000) .. controls
  (39.0000,172.4330) and (37.4330,174.0000) .. (35.5000,174.0000) .. controls
  (33.5670,174.0000) and (32.0000,172.4330) .. (32.0000,170.5000) .. controls
  (32.0000,168.5670) and (33.5670,167.0000) .. (35.5000,167.0000) .. controls
  (37.4330,167.0000) and (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10111
\path[shift={(574.5625,730.1472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10113
\path[shift={(244.5625,954.6472)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=0.800pt] (39.0000,170.5000) .. controls
  (39.0000,172.4330) and (37.4330,174.0000) .. (35.5000,174.0000) .. controls
  (33.5670,174.0000) and (32.0000,172.4330) .. (32.0000,170.5000) .. controls
  (32.0000,168.5670) and (33.5670,167.0000) .. (35.5000,167.0000) .. controls
  (37.4330,167.0000) and (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10301
\path[shift={(44.5625,954.6472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10303
\path[shift={(374.5625,954.6472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10305
\path[shift={(374.5625,954.6472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10307
\path[shift={(374.5625,954.6472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path10309
\path[shift={(574.5625,954.6472)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (39.0000,170.5000) .. controls (39.0000,172.4330) and
  (37.4330,174.0000) .. (35.5000,174.0000) .. controls (33.5670,174.0000) and
  (32.0000,172.4330) .. (32.0000,170.5000) .. controls (32.0000,168.5670) and
  (33.5670,167.0000) .. (35.5000,167.0000) .. controls (37.4330,167.0000) and
  (39.0000,168.5670) .. (39.0000,170.5000) -- cycle;

% path5080
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (219.5122,809.3368);

% path4964-7
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (410.2356,737.3519) .. controls (410.2356,737.3519) and (389.7356,737.3519) ..
  (389.7356,777.6967) .. controls (389.7356,818.0415) and (410.2356,818.0415) ..
  (410.2356,818.0415) -- (410.2356,818.0415);

% path4964-6-50
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (410.2356,737.3519) .. controls
  (410.2356,737.3519) and (429.7356,737.3519) .. (429.7356,777.6967) .. controls
  (429.7356,818.0415) and (410.2356,818.0415) .. (410.2356,818.0415) --
  (410.2356,818.0415);

% path5082
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (79.5122,728.6472);

% path5094
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (149.5122,748.8196);

% path5196
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.7478,817.7135) --
  (79.7478,858.0584);

% path5202
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (279.7478,818.0415) --
  (279.7478,858.0584) -- (279.7478,858.0584);

% text5404
\path[xscale=0.996,yscale=1.004,fill=black] (74.26857,866.51935) node[below
  right] (text5404) {$p$};

% path6640
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (80.2356,818.0415) -- (280.2356,818.0415);

% path6644
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (80.2356,737.3519) -- (280.2356,737.3519);

% text7180
\path[xscale=0.996,yscale=1.004,fill=black] (406.17773,866.84595) node[below
  right] (text7180) {$p$};

% path7186
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (410.2356,818.2055) --
  (410.2356,858.2224) -- (410.2356,858.2224);

% path7188
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (610.2356,782.5051) --
  (610.2356,858.2224) -- (610.2356,858.2224);

% path7190
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (410.2356,737.3519) -- (530.2356,737.3519);

% path7194
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (410.2356,818.0415) -- (530.2356,818.0415);

% path7224
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (530.2356,737.3519) .. controls (530.2356,737.3519) and (610.2356,747.4381) ..
  (610.2356,777.6967) .. controls (610.2356,807.9553) and (530.2356,818.0415) ..
  (530.2356,818.0415) -- (530.2356,818.0415) -- (530.2356,818.0415) --
  (530.2356,818.0415);

% text5073
\path[xscale=-0.996,yscale=1.004,fill=black] (-286.76096,1090.1046) node[below
  right] (text5073) {$p$};

% path5077
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (279.7356,1042.4242) --
  (279.7356,1082.4411) -- (279.7356,1082.4411);

% path5079
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (79.7356,1004.2378) --
  (79.7356,1082.4412) -- (79.7356,1082.4412);

% path5081
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (279.7356,961.5706) -- (159.7356,961.5706);

% path5083
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (279.7356,1042.2602) -- (159.7356,1042.2602);

% text6043
\path[xscale=0.996,yscale=1.004,fill=black] (405.67557,1090.1046) node[below
  right] (text6043) {$p$};

% path6047
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (409.7356,1004.8535) --
  (409.7356,1082.4411) -- (409.7356,1082.4411);

% path6049
\path[draw=black,dash pattern=on 0.80pt off 6.40pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (609.7356,1006.7238) --
  (609.7356,1082.4410) -- (609.7356,1082.4410);

% path6051
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (489.7356,961.5706) -- (534.7356,961.5706);

% path6053
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (489.7356,1042.2602) -- (529.7356,1042.2602);

% path6251
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (564.7356,744.7173) .. controls (564.7356,744.7173) and (549.7356,744.7173) ..
  (549.7356,777.4974) .. controls (549.7356,810.2776) and (564.7356,810.2776) ..
  (564.7356,810.2776) -- (564.7356,810.2776);

% path6253
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (564.7356,744.7173) .. controls
  (564.7356,744.7173) and (579.7356,744.7173) .. (579.7356,777.4974) .. controls
  (579.7356,810.2776) and (564.7356,810.2776) .. (564.7356,810.2776) --
  (564.7356,810.2776);

% path6255
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (529.7356,737.6569) .. controls (529.7356,737.6569) and (509.2356,737.6569) ..
  (509.2356,778.0017) .. controls (509.2356,818.3465) and (529.7356,818.3465) ..
  (529.7356,818.3465) -- (529.7356,818.3465);

% path6257
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (529.7356,737.6569) .. controls
  (529.7356,737.6569) and (549.2356,737.6569) .. (549.2356,778.0017) .. controls
  (549.2356,818.3465) and (529.7356,818.3465) .. (529.7356,818.3465) --
  (529.7356,818.3465);

% path6259
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (530.7356,961.2656) .. controls (530.7356,961.2656) and (610.7356,971.3518) ..
  (610.7356,1001.6104) .. controls (610.7356,1031.8690) and (530.7356,1041.9552)
  .. (530.7356,1041.9552) -- (530.7356,1041.9552) -- (530.7356,1041.9552) --
  (530.7356,1041.9552);

% path6261
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (565.2356,968.6310) .. controls (565.2356,968.6310) and (550.2356,968.6310) ..
  (550.2356,1001.4111) .. controls (550.2356,1034.1913) and (565.2356,1034.1913)
  .. (565.2356,1034.1913) -- (565.2356,1034.1913);

% path6263
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (565.2356,968.6310) .. controls
  (565.2356,968.6310) and (580.2356,968.6310) .. (580.2356,1001.4111) ..
  controls (580.2356,1034.1913) and (565.2356,1034.1913) .. (565.2356,1034.1913)
  -- (565.2356,1034.1913);

% path6269
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (159.7356,961.5706) .. controls (159.7356,961.5706) and (79.7356,971.6568) ..
  (79.7356,1001.9154) .. controls (79.7356,1032.1740) and (159.7356,1042.2602)
  .. (159.7356,1042.2602) -- (159.7356,1042.2602) -- (159.7356,1042.2602) --
  (159.7356,1042.2602);

% path6271
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (125.2356,968.9361) .. controls (125.2356,968.9361) and (140.2356,968.9361) ..
  (140.2356,1001.7162) .. controls (140.2356,1034.4964) and (125.2356,1034.4964)
  .. (125.2356,1034.4964) -- (125.2356,1034.4964);

% path6273
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (125.2356,968.9361) .. controls
  (125.2356,968.9361) and (110.2356,968.9361) .. (110.2356,1001.7162) ..
  controls (110.2356,1034.4964) and (125.2356,1034.4964) .. (125.2356,1034.4964)
  -- (125.2356,1034.4964);

% path6275
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (160.2356,961.8757) .. controls (160.2356,961.8757) and (180.7356,961.8757) ..
  (180.7356,1002.2205) .. controls (180.7356,1042.5653) and (160.2356,1042.5653)
  .. (160.2356,1042.5653) -- (160.2356,1042.5653);

% path6277
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (160.2356,961.8757) .. controls
  (160.2356,961.8757) and (140.7356,961.8757) .. (140.7356,1002.2205) ..
  controls (140.7356,1042.5653) and (160.2356,1042.5653) .. (160.2356,1042.5653)
  -- (160.2356,1042.5653);

% path6314
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (515.0625,961.6472) .. controls (515.0625,961.6472) and (494.5625,961.6472) ..
  (494.5625,1001.9920) .. controls (494.5625,1042.3368) and (515.0625,1042.3368)
  .. (515.0625,1042.3368) -- (515.0625,1042.3368);

% path6316
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (515.0625,961.6472) .. controls
  (515.0625,961.6472) and (534.5625,961.6472) .. (534.5625,1001.9920) ..
  controls (534.5625,1042.3368) and (515.0625,1042.3368) .. (515.0625,1042.3368)
  -- (515.0625,1042.3368);

% path6318
\path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
  (489.5625,961.2818) .. controls (489.5625,961.2818) and (409.5625,971.3680) ..
  (409.5625,1001.6266) .. controls (409.5625,1031.8852) and (489.5625,1041.9714)
  .. (489.5625,1041.9714) -- (489.5625,1041.9714) -- (489.5625,1041.9714) --
  (489.5625,1041.9714);

% path6320
\path[draw=black,dash pattern=on 0.80pt off 3.20pt,line join=miter,line
  cap=butt,miter limit=4.00,line width=0.800pt] (455.0625,968.6472) .. controls
  (455.0625,968.6472) and (470.0625,968.6472) .. (470.0625,1001.4273) ..
  controls (470.0625,1034.2075) and (455.0625,1034.2075) .. (455.0625,1034.2075)
  -- (455.0625,1034.2075);

% path6322
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=0.800pt] (455.0625,968.6472) .. controls (455.0625,968.6472) and
  (440.0625,968.6472) .. (440.0625,1001.4273) .. controls (440.0625,1034.2075)
  and (455.0625,1034.2075) .. (455.0625,1034.2075) -- (455.0625,1034.2075);


\end{tikzpicture}


==> plusminus2.tex <==

\definecolor{c090000}{RGB}{9,0,0}
\definecolor{cff8080}{RGB}{255,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4441
\path[cm={{1.0,0.0,0.0,-1.0,(248.85,-104.83783)}},draw=c090000,fill=cff8080,line
  cap=rect,miter limit=4.00,line width=4.560pt] (-130.0000,-93.3500) .. controls
  (-130.0000,-76.7815) and (-143.4315,-63.3500) .. (-160.0000,-63.3500) ..
  controls (-176.5685,-63.3500) and (-190.0000,-76.7815) .. (-190.0000,-93.3500)
  .. controls (-190.0000,-109.9185) and (-176.5685,-123.3500) ..
  (-160.0000,-123.3500) .. controls (-143.4315,-123.3500) and
  (-130.0000,-109.9185) .. (-130.0000,-93.3500) -- cycle;

% path4443
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=4.560pt] (108.8500,8.5122) -- (138.8500,38.5122);


\end{tikzpicture}


==> plusplus2.tex <==

\definecolor{c090000}{RGB}{9,0,0}
\definecolor{cff8080}{RGB}{255,128,128}


\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path4441
\path[shift={(248.85,101.86218)},draw=c090000,fill=cff8080,line cap=rect,miter
  limit=4.00,line width=4.560pt] (-130.0000,-93.3500) .. controls
  (-130.0000,-76.7815) and (-143.4315,-63.3500) .. (-160.0000,-63.3500) ..
  controls (-176.5685,-63.3500) and (-190.0000,-76.7815) .. (-190.0000,-93.3500)
  .. controls (-190.0000,-109.9185) and (-176.5685,-123.3500) ..
  (-160.0000,-123.3500) .. controls (-143.4315,-123.3500) and
  (-130.0000,-109.9185) .. (-130.0000,-93.3500) -- cycle;

% path4443
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=4.560pt] (108.8500,-11.4878) -- (138.8500,-41.4878);


\end{tikzpicture}


==> ud.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path2987
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3761
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3763
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3767
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3771
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3773
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.316,line width=20.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
  -- (220.0000,-27.6378);

% path3775
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3777
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=0.800pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3781
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3793
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3797
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3799
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3803
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3805
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3809
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3811
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3813
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=22.400pt] (388.0000,104.3750) -- (258.0000,-25.6250)
  -- (258.0000,-25.6250);

% path3815
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3825
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3827
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3829
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3831
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3833
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3835
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3837
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3839
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
  (560.0000,-27.6378);

% path3841
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3851
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
  (600.0000,-27.6378);

% path3853
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3855
\path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3859
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (770.0000,102.3622) -- (900.0000,-27.6378)
  -- (900.0000,-27.6378);

% path3867
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3869
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (1070.0000,102.3622) -- (940.0000,-27.6378)
  -- (940.0000,-27.6378);

% path3871
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3873
\path[shift={(1020.0,0)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (100.0000,122.3622) .. controls (100.0000,138.9307) and
  (86.5685,152.3622) .. (70.0000,152.3622) .. controls (53.4315,152.3622) and
  (40.0000,138.9307) .. (40.0000,122.3622) .. controls (40.0000,105.7936) and
  (53.4315,92.3622) .. (70.0000,92.3622) .. controls (86.5685,92.3622) and
  (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path4024
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;


\end{tikzpicture}


==> uu.tex <==



\begin{tikzpicture}[y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
% path2987
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3761
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3763
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3767
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3771
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3773
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.316,line width=20.000pt] (90.0000,102.3622) -- (220.0000,-27.6378)
  -- (220.0000,-27.6378);

% path3775
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3777
\path[draw=black,fill=black,line cap=rect,miter limit=4.00,fill
  opacity=0.000,line width=0.800pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3781
\path[shift={(170.0,-170.0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3793
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3797
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3799
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3803
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3805
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3809
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3811
\path[cm={{-1.0,0.0,0.0,1.0,(480.0,0.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3813
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=22.400pt] (388.0000,104.3750) -- (258.0000,-25.6250)
  -- (258.0000,-25.6250);

% path3815
\path[cm={{-1.0,0.0,0.0,1.0,(310.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3825
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3827
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3829
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3831
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3833
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,fill opacity=0.000,line width=3.200pt] (100.0000,122.3622) ..
  controls (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) ..
  controls (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) ..
  controls (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) ..
  controls (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) --
  cycle;

% path3835
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.551,line width=3.200pt] (430.0000,102.3622) -- (560.0000,-27.6378)
  -- (560.0000,-27.6378);

% path3837
\path[shift={(340.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3839
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (430.0000,102.3622) -- (560.0000,-27.6378) --
  (560.0000,-27.6378);

% path3841
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3851
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=22.400pt] (730.0000,102.3622) -- (600.0000,-27.6378) --
  (600.0000,-27.6378);

% path3853
\path[cm={{-1.0,0.0,0.0,1.0,(650.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3855
\path[shift={(680.0,0)},draw=black,fill=black,line cap=rect,miter
  limit=4.00,line width=3.200pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path3859
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
  width=20.000pt] (770.0000,102.3622) -- (900.0000,-27.6378) --
  (900.0000,-27.6378);

% path3867
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=3.200pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3869
\path[draw=black,line join=miter,line cap=butt,miter limit=4.00,draw
  opacity=0.314,line width=20.000pt] (1070.0000,102.3622) -- (940.0000,-27.6378)
  -- (940.0000,-27.6378);

% path3871
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,fill opacity=0.000,line width=0.800pt]
  (100.0000,122.3622) .. controls (100.0000,138.9307) and (86.5685,152.3622) ..
  (70.0000,152.3622) .. controls (53.4315,152.3622) and (40.0000,138.9307) ..
  (40.0000,122.3622) .. controls (40.0000,105.7936) and (53.4315,92.3622) ..
  (70.0000,92.3622) .. controls (86.5685,92.3622) and (100.0000,105.7936) ..
  (100.0000,122.3622) -- cycle;

% path3873
\path[shift={(1020.0,0)},draw=black,line cap=rect,miter limit=4.00,line
  width=0.800pt] (100.0000,122.3622) .. controls (100.0000,138.9307) and
  (86.5685,152.3622) .. (70.0000,152.3622) .. controls (53.4315,152.3622) and
  (40.0000,138.9307) .. (40.0000,122.3622) .. controls (40.0000,105.7936) and
  (53.4315,92.3622) .. (70.0000,92.3622) .. controls (86.5685,92.3622) and
  (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;

% path4024
\path[cm={{-1.0,0.0,0.0,1.0,(990.0,-170.0)}},draw=black,fill=black,line
  cap=rect,miter limit=4.00,line width=0.800pt] (100.0000,122.3622) .. controls
  (100.0000,138.9307) and (86.5685,152.3622) .. (70.0000,152.3622) .. controls
  (53.4315,152.3622) and (40.0000,138.9307) .. (40.0000,122.3622) .. controls
  (40.0000,105.7936) and (53.4315,92.3622) .. (70.0000,92.3622) .. controls
  (86.5685,92.3622) and (100.0000,105.7936) .. (100.0000,122.3622) -- cycle;


\end{tikzpicture}

